Payload-Blind Bistatic Delay-Doppler Sensing with Phase-Injected Chirps in CE-OFDM

Constant-envelope orthogonal frequency-division multiplexing (CE-OFDM) preserves a unit-magnitude sample envelope, but its Hermitian-symmetric structure makes dedicated sensing pilots costly, and additive pilots disrupt this envelope. We show that injecting a known chirp, here a Zadoff-Chu (ZC) sequence, into the CE-OFDM phase enables payload-blind bistatic delay-Doppler sensing without dedicated sensing frames or an explicit pilot power split: the residual carrier, given by the ensemble mean under the adopted payload model, becomes an implicit superimposed pilot for a receive-only node. A Doppler-aligned receiver integrates this reference coherently across frames while the payload residual averages down. In contrast, phase-domain injected training (PIT) frame averaging, designed for quasi-static channel estimation, loses about 32 dB for the simulated target with 16 averaged frames. Closed-form approximations characterize the payload-induced floor, known-cell detection probability and direct-path tolerance. In the noise-limited simulations, the receiver incurs a 2.8 dB detection gap relative to a payload-aware matched filter without interference cancellation and matches a dedicated-pilot benchmark of equal reference energy without its 53% frame overhead.

==> figures_v3/fig_cuts.tikz <==
% Fig. 2: mean correlation power, normalized to the genie peak. Data: data/cuts_*.dat (export_tikz_data_v3.m).
\pgfplotstableread{figures_v3/data/cuts_consts.dat}\cutsconsts
\pgfplotstablegetelem{0}{blindfl1}\of\cutsconsts\let\blfa\pgfplotsretval
\pgfplotstablegetelem{0}{blindfl16}\of\cutsconsts\let\blfb\pgfplotsretval
\pgfplotstablegetelem{0}{geniefl1}\of\cutsconsts\let\gefa\pgfplotsretval
\pgfplotstablegetelem{0}{geniefl16}\of\cutsconsts\let\gefb\pgfplotsretval
\pgfplotstablegetelem{0}{pity}\of\cutsconsts\let\pity\pgfplotsretval
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=27pt}, v3axis, height=79pt]
% (a) delay cut at zero Doppler
\nextgroupplot[xmin=-60, xmax=60, ymin=-50, ymax=2, xtick={-60,-40,...,60}, ytick={-50,-40,...,0},
  xlabel={Delay $\tau$ (samples)}, ylabel={Power (dB)},
  legend style={at={(0.01,0.98)}, anchor=north west}]
\addplot[color=cgenie, line width=0.8pt] table[x=tau, y=genie1] {figures_v3/data/cuts_delay.dat};
\addlegendentry{Genie, $B=1$}
\addplot[color=cblind, line width=0.8pt] table[x=tau, y=blind1] {figures_v3/data/cuts_delay.dat};
\addlegendentry{Proposed, $B=1$}
\addplot[color=cgenie, line width=0.8pt, dashed] table[x=tau, y=genie16] {figures_v3/data/cuts_delay.dat};
\addlegendentry{Genie, $B=16$}
\addplot[color=cblind, line width=0.8pt, dashed] table[x=tau, y=blind16] {figures_v3/data/cuts_delay.dat};
\addlegendentry{Proposed, $B=16$}
\addplot[color=ctheory, line width=0.7pt, densely dotted, domain=-60:60, samples=2] {\blfa};
\addlegendentry{Theory}
\addplot[color=ctheory, line width=0.7pt, densely dotted, domain=-60:60, samples=2, forget plot] {\blfb};
\addplot[color=ctheory, line width=0.7pt, densely dotted, domain=-60:60, samples=2, forget plot] {\gefa};
\addplot[color=ctheory, line width=0.7pt, densely dotted, domain=-60:60, samples=2, forget plot] {\gefb};
\node[v3panel, anchor=north east] at (rel axis cs:0.99,0.98) {(a)};
% (b) Doppler cut at the delay of the 600 Hz target
\nextgroupplot[xmin=-1.5625, xmax=1.5625, ymin=-50, ymax=8, xtick={-1.5,-1,...,1.5}, ytick={-50,-40,...,0},
  xticklabel style={/pgf/number format/.cd, fixed, precision=1},
  xlabel={Doppler $f$ (kHz)}, ylabel={Power (dB)}]
\addplot[color=cgenie, line width=0.8pt] table[x=fk, y=genie1] {figures_v3/data/cuts_doppler.dat};
\addplot[color=cblind, line width=0.8pt] table[x=fk, y=blind1] {figures_v3/data/cuts_doppler.dat};
\addplot[color=cgenie, line width=0.8pt, dashed] table[x=fk, y=genie16] {figures_v3/data/cuts_doppler.dat};
\addplot[color=cblind, line width=0.8pt, dashed] table[x=fk, y=blind16] {figures_v3/data/cuts_doppler.dat};
\addplot[color=ctheory, line width=0.7pt, densely dotted] table[x=fk, y=th1] {figures_v3/data/cuts_doppler.dat};
\addplot[color=ctheory, line width=0.7pt, densely dotted] table[x=fk, y=th16] {figures_v3/data/cuts_doppler.dat};
\draw[black, line width=0.4pt] (axis cs:-0.9,-21.5) -- (axis cs:-0.03,\pity+0.8);
\node[font=\scriptsize, anchor=south west, inner sep=1pt] at (axis cs:-1.47,-21.5) {PIT ($f=0$)};
\addplot[only marks, mark=*, mark size=1.6pt, mark options={fill=white, draw=black, line width=0.6pt}]
  coordinates {(0,\pity)};
\node[v3panel, anchor=north west] at (rel axis cs:0.01,0.98) {(b)};
\end{groupplot}
\end{tikzpicture}


==> figures_v3/fig_pd.tikz <==
% Fig. 5: detection probability. Lines: theory (data/pd_th.dat, data/dp_th.dat); markers: Monte Carlo with
% Wilson 95% intervals (data/pd_mc.dat, data/dp_mc.dat). Data written by matlab_v3/export_tikz_data_v3.m.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=27pt}, v3axis, height=82pt,
  ymin=-0.02, ymax=1.02, ytick={0,0.2,...,1}, ylabel={$P_d$},
  yticklabel style={/pgf/number format/.cd, fixed, precision=1}]
% (a) Pd versus S1; solid/dashed/dotted: targets 1/2/3
\nextgroupplot[xmin=-40, xmax=10, xtick={-40,-30,...,10}, xlabel={Per-sample SNR $S_1$ (dB)},
  legend style={at={(0.34,0.94)}, anchor=north west}]
\addlegendimage{v3leg=mgenie}\addlegendentry{Genie (payload known)}
\addlegendimage{v3leg=mpilot}\addlegendentry{Energy-matched pilots}
\addlegendimage{v3leg=mblind}\addlegendentry{Proposed (blind)}
\addlegendimage{v3leg=mnoncoh}\addlegendentry{Non-coherent}
\addlegendimage{v3leg=mpit}\addlegendentry{PIT averaging ($f=0$)}
\pgfplotsinvokeforeach{genie,pilot,blind,noncoh,pit}{
  \addplot[v3th=m#1] table[x=snr, y=#11] {figures_v3/data/pd_th.dat};
  \addplot[v3mc=m#1] table[x=snr, y=#1, y error minus=#1m, y error plus=#1p] {figures_v3/data/pd_mc.dat};
}
\pgfplotsinvokeforeach{blind,pit}{
  \addplot[v3th=m#1, dashed] table[x=snr, y=#12] {figures_v3/data/pd_th.dat};
  \addplot[v3th=m#1, densely dotted] table[x=snr, y=#13] {figures_v3/data/pd_th.dat};
}
\node[v3panel, anchor=north west] at (rel axis cs:0.01,0.98) {(a)};
% (b) Pd of target 1 versus the direct-to-target ratio, S1 = -30 dB
\nextgroupplot[xmin=0, xmax=80, xtick={0,10,...,80}, xlabel={Direct-to-target ratio (dB)},
  legend style={at={(0.98,0.5)}, anchor=east}]
\addlegendimage{v3leg=mgenie}\addlegendentry{Genie (payload known)}
\addlegendimage{v3leg=mpilot}\addlegendentry{Energy-matched pilots}
\addlegendimage{v3leg=mblind}\addlegendentry{Proposed (blind)}
\pgfplotsinvokeforeach{genie,pilot,blind}{
  \addplot[v3th=m#1] table[x=dtr, y=#1] {figures_v3/data/dp_th.dat};
  \addplot[v3mc=m#1] table[x=dtr, y=#1, y error minus=#1m, y error plus=#1p] {figures_v3/data/dp_mc.dat};
}
\node[v3panel, anchor=north west] at (rel axis cs:0.01,0.98) {(b)};
\end{groupplot}
\end{tikzpicture}


==> figures_v3/fig_pfr.tikz <==
% Fig. 3: PFR of target 1 versus B. Lines: theory (data/pfr_th_k.dat); markers: Monte Carlo with 95% intervals
% (data/pfr_mc_k.dat). Data written by matlab_v3/export_tikz_data_v3.m.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=14pt}, v3axis, height=74pt,
  xmode=log, xmin=1, xmax=64, xtick={1,2,4,8,16,32,64}, xticklabels={1,2,4,8,16,32,64}, minor xtick={},
  ylabel={PFR (dB)}]
\nextgroupplot[ymin=-30, ymax=30, ytick={-20,0,20},
  legend columns=2, legend style={at={(0.5,1.03)}, anchor=south, /tikz/every even column/.append style={column sep=6pt}}]
\addlegendimage{v3leg=mgenie}\addlegendentry{Genie (payload known)}
\addlegendimage{v3leg=mpilot}\addlegendentry{Energy-matched pilots}
\addlegendimage{v3leg=mblind}\addlegendentry{Proposed (blind)}
\addlegendimage{v3leg=mpit}\addlegendentry{PIT averaging ($f=0$)}
\pgfplotsinvokeforeach{genie,pilot,blind,pit}{
  \addplot[v3th=m#1] table[x=B, y=#1] {figures_v3/data/pfr_th_1.dat};
  \addplot[v3mc=m#1] table[x=B, y=#1, y error minus=#1m, y error plus=#1p] {figures_v3/data/pfr_mc_1.dat};
}
\node[v3panel, anchor=north west] at (rel axis cs:0.01,0.98) {(a) $S_1=-25$~dB};
\nextgroupplot[ymin=-5, ymax=60, ytick={0,20,40,60}, xlabel={Number of frames $B$}]
\pgfplotsinvokeforeach{genie,pilot,blind,pit}{
  \addplot[v3th=m#1] table[x=B, y=#1] {figures_v3/data/pfr_th_2.dat};
  \addplot[v3mc=m#1] table[x=B, y=#1, y error minus=#1m, y error plus=#1p] {figures_v3/data/pfr_mc_2.dat};
}
\node[v3panel, anchor=north west] at (rel axis cs:0.01,0.98) {(b) $S_1=+10$~dB};
\end{groupplot}
\end{tikzpicture}


==> figures_v3/system_v3.tikz <==
% Figure 1 source. Included inside the manuscript's figure* environment.
% Requires TikZ and the arrows.meta library from the manuscript preamble.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
 block/.style={draw,rounded corners=1.5pt,align=center,anchor=west,text width=2.25cm,
 minimum height=0.92cm,inner sep=3pt},
 flow/.style={-{Latex[length=1.7mm]},semithick},
 heading/.style={anchor=west,font=\footnotesize\bfseries}]
\node[heading] at (0,0.78) {Transmitter};
% Position blocks by their left edges so unequal widths cannot misalign rows.
\node[block] (qam) at (0,0) {Payload bits\\QAM mapping};
\node[block] (idft) at (3,0) {Hermitian mapping\\IDFT};
\node[block] (ce) at (6,0) {CE phase mapping\\$e^{j\gamma u_b[n]}$};
\node[block] (chirp) at (9,0) {Chirp phase injection\\$a[n]s_b[n]$};
\node[block] (cp) at (12,0) {Cyclic prefix\\insertion};
\draw[flow] (qam)--(idft);
\draw[flow] (idft)--(ce);
\draw[flow] (ce)--(chirp);
\draw[flow] (chirp)--(cp);
% A shared channel bar at the right feeds both right-to-left receivers.
\node[draw,rounded corners=1.5pt,minimum width=0.9cm,
 minimum height=4.85cm,inner sep=0pt] (channel) at (15.3,-1.9) {};
\node[rotate=90] at (channel.center) {Doubly dispersive channel + noise};
\draw[flow] (cp.east)--(channel.west |- cp.east);
\node[heading] at (0,-1.12) {Payload-blind sensing receiver};
\node[block] (front) at (12,-1.9) {CP removal\\received $r_b[n]$};
\node[block] (blind) at (8,-1.9) {Doppler-compensated\\chirp correlation};
\node[block] (avg) at (4,-1.9) {Doppler alignment\\coherent average};
\node[block] (peak) at (0,-1.9) {Delay--Doppler\\peak search};
\draw[flow] (channel.west |- front.east)--(front.east);
\draw[flow] (front)--(blind);
\draw[flow] (blind)--(avg);
\draw[flow] (avg)--(peak);
\node[heading] at (0,-3.02) {Communication receiver};
% The narrower communication blocks share the same outer row boundaries.
\node[block,text width=1.95cm] (commfront) at (12.30,-3.8) {CP removal};
\node[block,text width=1.95cm] (equalizer) at (9.84,-3.8) {Channel\\equalization};
\node[block,text width=1.95cm] (dechirp) at (7.38,-3.8) {Chirp removal\\multiply by $a^*[n]$};
\node[block,text width=1.95cm] (phase) at (4.92,-3.8) {Phase unwrapping};
\node[block,text width=1.95cm] (dft) at (2.46,-3.8) {DFT};
\node[block,text width=1.95cm] (bits) at (0,-3.8) {QAM decisions\\bit demapping};
\draw[flow] (channel.west |- commfront.east)--(commfront.east);
\draw[flow] (commfront)--(equalizer);
\draw[flow] (equalizer)--(dechirp);
\draw[flow] (dechirp)--(phase);
\draw[flow] (phase)--(dft);
\draw[flow] (dft)--(bits);
\end{tikzpicture}
